Fast Decoding of Interleaved Linearized Reed-Solomon Codes and Variants

We construct $s$-interleaved linearized Reed--Solomon (ILRS) codes and variants and propose efficient decoding schemes that can correct errors beyond the unique decoding radius in the sum-rank metric. The proposed interpolation-based scheme for ILRS codes can be used as a list decoder or as a probabilistic unique decoder that corrects errors of sum-rank up to $t\leq\frac{s}{s+1}(n-k)$, where $s$ is the interleaving order, $n$ the length and $k$ the dimension of the code. Upper bounds on the list size and the decoding failure probability are given where the latter is based on a novel Loidreau--Overbeck-like decoder for ILRS codes. We show how the proposed decoding schemes can be used to decode errors beyond the unique decoding radius in the skew metric by using an isometry between the sum-rank metric and the skew metric. We generalize fast minimal approximant basis interpolation techniques to obtain efficient decoding schemes for ILRS codes (and variants) with subquadratic complexity in the code length. Up to our knowledge, the presented decoding schemes are the first being able to correct errors beyond the unique decoding region in the sum-rank and skew metric. The performance of the proposed decoding schemes and the tightness of the upper bound on the decoding failure probability are validated via Monte Carlo simulations.

==> tikz/R_hat_i.tikz <==

\pgfkeys{tikz/mymatrixenv/.style={decoration={brace},every left delimiter/.style={xshift=8pt},every right delimiter/.style={xshift=-8pt}}}

\pgfkeys{tikz/mymatrix/.style={matrix of math nodes,nodes in empty cells,left delimiter={(},right delimiter={)},inner sep=1pt,outer sep=1.5pt,column sep=8pt,row sep=8pt,nodes={minimum width=20pt,minimum height=10pt,anchor=center,inner sep=0pt,outer sep=0pt}}}

\pgfkeys{tikz/mymatrixbrace/.style={decorate,thick}}

\tikzset{
  style green/.style={
    set fill color=green!50!black!60,draw opacity=0.4,
    set border color=green!50!black!60,fill opacity=0.1,
  }, 
  style red/.style={
    set fill color=red!90!pink!20, draw opacity=0.5,
    set border color=red, fill opacity=0.3,    
  },
  kwad/.style={
    above left offset={-0.1,0.5},
    below right offset={0.15,-0.4},
    #1
  },
  pion/.style={
    above left offset={-0.1,0.5},
    below right offset={0.05,-0.4},
    #1
  },
  set fill color/.code={\pgfkeysalso{fill=#1}},
  set border color/.style={draw=#1}
}
\[
  \Rtilde^{(i)}=\R^{(i)}\D^{(i)}=
    \begin{tikzpicture}[baseline={-0.5ex},mymatrixenv]
    \matrix [mymatrix,inner sep=5pt] (mat) {
      \tikzmarkin[kwad=style red]{err} \tilde{r}_{1,1}^{(i)}  &  \dots &  \tilde{r}_{1,t_i}^{(i)}  &  \tikzmarkin[pion=style green]{code}\tilde{c}_{1,t_i+1}^{(i)} & \dots & \tilde{c}_{1,n_i}^{(i)} 
      \\
      \tilde{r}_{2,1}^{(i)}  &  \dots &  \tilde{r}_{2,t_i}^{(i)}  & \tilde{c}_{2,t_i+1}^{(i)} & \dots & \tilde{c}_{2,n_i}^{(i)}
      \\ 
      \vdots  & \ddots & \vdots & \vdots  & \ddots & \vdots 
      \\
      \tilde{r}_{\intOrder,1}^{(i)}  &  \dots &  \tilde{r}_{\intOrder,t_i}^{(i)}\tikzmarkend{err}  & \tilde{c}_{\intOrder,t_i+1}^{(i)} & \dots & \tilde{c}_{\intOrder,n_i}^{(i)}\tikzmarkend{code}
      \\    
    };
    % \node[below of=mat-4-1, xshift=0pt] (left) {$1$};
    % \node[below of=mat-4-3, xshift=0pt] (mid) {$2$};

    \draw[<->, thick, color=gray]  ([yshift=-15pt]mat-4-1.south west) -- ([yshift=-15pt,xshift=3.8pt]mat-4-3.south east) node[midway,yshift=-8pt] {$t_i$};
    \draw[<->, thick, color=gray]  ([yshift=-15pt,xshift=-3.5pt]mat-4-4.south west) -- ([yshift=-15pt]mat-4-6.south east) node[midway,yshift=-8pt] {$n_i-t_i$};
    \end{tikzpicture}
\]

==> tikz/decRadiusILRS.tikz <==
\begin{tikzpicture}

\tikzstyle{BMD} 	   = [color=red!80!black, dashed]
\tikzstyle{SB}         = [color=black, solid]
\tikzstyle{ILRSs2}     = [color=blue!80!black, dash pattern=on 2pt off 4pt on 6pt off 4pt,mark=o, mark options={solid}]
\tikzstyle{ILRSs5}     = [color=green!80!black, dash pattern=on 2pt off 4pt on 6pt off 4pt,mark=triangle, mark options={solid}]
\tikzstyle{ILRSs10}    = [color=orange!80!black, dash pattern=on 2pt off 4pt on 6pt off 4pt,mark=square, mark options={solid}]

\begin{axis}[%
scale only axis,
xmin=0,
xmax=1,
xlabel={Code Rate R},
xmajorgrids,
ymin=0,
ymax=1,
ylabel={Normalized decoding radius $\tau$},
ymajorgrids,
legend style={legend cell align=left,align=left,draw=white!15!black},
mystyle
]
\addplot [style=SB]
  table[row sep=crcr]{%
0	1\\
0.1	0.9\\
0.2	0.8\\
0.3	0.7\\
0.4	0.6\\
0.5	0.5\\
0.6	0.4\\
0.7	0.3\\
0.8	0.2\\
0.9	0.1\\
1	0\\
};
\addlegendentry{Singleton Bound / \\List Decoding Capacity};

\addplot [style=BMD]
  table[row sep=crcr]{%
0	0.5\\
0.1	0.45\\
0.2	0.4\\
0.3	0.35\\
0.4	0.3\\
0.5	0.25\\
0.6	0.2\\
0.7	0.15\\
0.8	0.1\\
0.9	0.05\\
1	0\\
};
\addlegendentry{BMD radius};

\addplot [style=ILRSs2]
  table[row sep=crcr]{%
0.000000	0.666667\\
0.100000	0.600000\\
0.200000	0.533333\\
0.300000	0.466667\\
0.400000	0.400000\\
0.500000	0.333333\\
0.600000	0.266667\\
0.700000	0.200000\\
0.800000	0.133333\\
0.900000	0.066667\\
1.000000	0.000000\\
};
\addlegendentry{ILRS, \intOrder=2};

\addplot [style=ILRSs5]
  table[row sep=crcr]{%
0.000000	0.833333\\
0.100000	0.750000\\
0.200000	0.666667\\
0.300000	0.583333\\
0.400000	0.500000\\
0.500000	0.416667\\
0.600000	0.333333\\
0.700000	0.250000\\
0.800000	0.166667\\
0.900000	0.083333\\
1.000000	0.000000\\
};
\addlegendentry{ILRS, \intOrder=5};

\addplot [style=ILRSs10]
  table[row sep=crcr]{%
0.000000	0.909091\\
0.100000	0.818182\\
0.200000	0.727273\\
0.300000	0.636364\\
0.400000	0.545455\\
0.500000	0.454545\\
0.600000	0.363636\\
0.700000	0.272727\\
0.800000	0.181818\\
0.900000	0.090909\\
1.000000	0.000000\\
};
\addlegendentry{ILRS, \intOrder=10};

\end{axis}
\end{tikzpicture}%

==> tikz/failProbILRS.tikz <==
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%

\newcommand{\setthr}[2]{\draw[thin,black] (axis cs:#1,1e-12) -- (axis cs:#1,3e-12);\node at (axis cs: #1,5e-12) {\tiny \textcolor{black}{#2}};}

\begin{tikzpicture}

\begin{axis}[%
xmin=1.5,
xmax=4.5,
xtick={1,2,3,4,5},
xlabel={Sum-rank error weight $t$},
compat=newest,
xmajorgrids,
ymode=log,
ymin=1e-12,
ymax=1,
yminorticks=false,
label style={anchor=near ticklabel, font=\footnotesize},
label style={inner sep=0}, 
ylabel={Decoding failure probability $P_{f}$},
ymajorgrids,
yminorgrids,
tick label style={font=\scriptsize},
% title style={font=\scriptsize,align=center},
% title={$q=3$, $m=4$, $\ell=2$, $s=4$, $n=8$, $k=3$\\[-12pt]},
legend style={at={(0.01,0.989)},anchor=north west,legend cell align=left,align=left,draw=white!15!black, font=\footnotesize},
mystyle]

\addplot [color=red!80!black,
solid,
mark=x,
mark options={solid}
]
table[row sep=crcr]{%
4 7.021496e-02\\
3 2.013745e-11\\  
};
% \addlegendentry{Upper bound on $P_f$};
\addlegendentry{Upper bound on $P_f$ \eqref{eq:upper_bound_Pfail_ILRS}};

\addplot [color=cyan!80!black,dotted,
mark=o,
mark options={solid}
]
table[row sep=crcr]{%
4	2.203704e-02\\ 
3	6.320160e-12\\ 
};
% \addlegendentry{Heuristic upper bound on $P_f$};
\addlegendentry{Heuristic upper bound on $P_f$ \eqref{eq:heur_upper_bound_Psucc_ILRS}};


% \addplot [color=orange!80!black,dashed,
% mark=+,
% mark options={solid}
% ]
% table[row sep=crcr]{%
% 4 9.712620e-03\\ 
% 3 7.816043e-11\\ 
% };
% \addlegendentry{McEliece-like bound};

\addplot [color=blue,
dashed,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{%
4 1.438021e-02\\
};
\addlegendentry{Simulation};

\setthr{2}{BMD}
\setthr{4}{$\tmax$}

\end{axis}
\end{tikzpicture}%

==> tikz/ilrs_codeword.tikz <==
\pgfkeys{tikz/mymatrixenv/.style={decoration={brace},every left delimiter/.style={xshift=8pt},every right delimiter/.style={xshift=-8pt}}}

\pgfkeys{tikz/mymatrix/.style={matrix of math nodes,nodes in empty cells,left delimiter={(},right delimiter={)},inner sep=1pt,outer sep=1.5pt,column sep=0pt,row sep=8pt,nodes={minimum width=60pt,minimum height=15pt,anchor=center,inner sep=0pt,outer sep=0pt}}}

\pgfkeys{tikz/mymatrixbrace/.style={decorate,thick}}
\tikzset{
  style cyan/.style={
    set fill color=cyan!90!blue!60, draw opacity=0.6,
    set border color=blue!70!cyan!30,fill opacity=0.3,
  },
  style blue/.style={
    set fill color=blue!90!blue!60, draw opacity=0.6,
    set border color=blue!70!blue!30,fill opacity=0.2,
  },
  kwad/.style={
    above left offset={-0.83,0.4},
    below right offset={0.83,-0.3},
    #1
  },
  pion/.style={
    above left offset={-0.72,0.45},
    below right offset={0.72,-0.3},
    #1
  },
  set fill color/.code={\pgfkeysalso{fill=#1}},
  set border color/.style={draw=#1}
}

\[
  \C=
    \begin{tikzpicture}[baseline={-0.5ex},mymatrixenv]
    \matrix [mymatrix,inner sep=5pt] (m) {
      \c_1^{(1)}  & \tikzmarkin[pion=style blue]{mat}  \c_1^{(2)} &  \dots  & \c_1^{(\shots)} 
      \\[-5pt]
      \tikzmarkin[kwad=style cyan]{row}\c_2^{(1)}  & \c_2^{(2)}  &  \dots  & \c_2^{(\shots)}\tikzmarkend{row} 
      \\[-5pt]
      \vdots  & \vdots & \ddots & \vdots   
      \\[-5pt]
      \c_\intOrder^{(1)}  &  \c_\intOrder^{(2)} \tikzmarkend{mat} &  \dots  & \c_\intOrder^{(\shots)}    
      \\    
    };

    % Draw lines
    \draw[]  (m-1-2.north west) -- (m-4-2.south west);
    \draw[]  (m-1-3.north west) -- (m-4-3.south west);
    \draw[]  (m-1-4.north west) -- (m-4-4.south west);

    % Add labels
  \node[above of=m-1-3, xshift=50pt, yshift=0pt] (vec_node) {$\c_{2}$};
    \node[below of=m-4-2, xshift=50pt, yshift=5pt] (mat_node) {$\C^{(2)}$};
    \draw[color=lightgray, thick]  (m-2-3) to[bend left] (vec_node.west);
    \draw[color=lightgray, thick]  (m-4-2) to[bend right] (mat_node.west);

    \draw[<->, thick, color=gray]  ([yshift=-10pt]m-4-1.south west) -- ([yshift=-10pt,xshift=-0.1pt]m-4-1.south east) node[midway,yshift=-8pt] {$n_1$};
    \draw[<->, thick, color=gray]  ([yshift=10pt]m-1-1.north west) -- ([yshift=10pt,xshift=-0.1pt]m-1-4.north east) node[midway,yshift=8pt] {$n$};
    \draw[<->, thick, color=gray]  ([xshift=10pt,yshift=4pt]m-1-4.north east) -- ([xshift=10pt,yshift=-5pt]m-4-4.south east) node[midway,xshift=8pt] {$\intOrder$};

    \end{tikzpicture}
\]
